Kostka Polynomials and Energy Functions in Solvable Lattice Models

The relation between the charge of Lascoux-Schuzenberger and the energy function in solvable lattice models is clarified. As an application, A.N.Kirillov's conjecture on the expression of the branching coefficient of ${\widehat {sl_n}}/{sl_n}$ as a limit of Kostka polynomials is proved.

==> figures.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%The following file is for figures and
%is written by latex.
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\documentstyle{article}
\begin{document}
\setlength{\unitlength}{1mm}
\begin{picture}(50,30)(10,40)

\put(0,0){\line(0,1){80}}
\put(10,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}

\put(0,10){\line(1,0){10}}
\put(0,15){\line(1,0){10}}
\put(5,12.5){\circle*{1}}
\put(-5,12.5){$L_1$}

\put(0,30){\line(1,0){10}}
\put(0,35){\line(1,0){10}}
\put(5,32.5){\circle*{1}}
\put(5,32.5){\line(0,1){15}}
\put(5,47.5){\line(1,0){10}}
\put(-5,37.5){$L_2$}

\put(10,45){\line(1,0){10}}
\put(10,50){\line(1,0){10}}
\put(15,47.5){\circle*{1}}
\put(22,47.5){$R_1$}

%%%%%%%%%%%%%%%%%%%

\put(50,0){\line(0,1){80}}
\put(60,0){\line(0,1){80}}
\put(70,0){\line(0,1){80}}

\put(50,10){\line(1,0){10}}
\put(50,15){\line(1,0){10}}
\put(55,12.5){\circle*{1}}
\put(45,12.5){$L_1$}
\put(55,12.5){\line(0,1){35}}
\put(55,47.5){\line(1,0){10}}


\put(50,30){\line(1,0){10}}
\put(50,35){\line(1,0){10}}
\put(52.5,32.5){\circle*{1}}
\put(52.5,32.5){\line(0,1){25}}
\put(52.5,57.5){\line(1,0){12.5}}
\put(45,32.5){$L_2$}

\put(60,45){\line(1,0){10}}
\put(60,50){\line(1,0){10}}
\put(65,47.5){\circle*{1}}
\put(72,47.5){$R_1$}

\put(60,55){\line(1,0){10}}
\put(60,60){\line(1,0){10}}
\put(65,57.5){\circle*{1}}
\put(72,57.5){$R_2$}

\put(10,85){$A$}
\put(60,85){$B$}
\put(30,-10){{\bf Figure 3.2}}


\end{picture}



\setlength{\unitlength}{1mm}
\begin{picture}(50,30)(-90,10)

\put(0,0){\line(0,1){80}}
\put(10,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}

\put(0,50){\line(1,0){10}}
\put(0,55){\line(1,0){10}}
\put(5,52.5){\circle*{1}}
\put(5,52.5){\line(0,1){30}}
\put(-5,52.5){$L_1$}

\put(10,30){\line(1,0){10}}
\put(10,35){\line(1,0){10}}
\put(15,32.5){\circle*{1}}
\put(15,32.5){\line(-1,0){10}}
\put(5,32.5){\line(0,-1){33.5}}
\put(22,32.5){$R_j$}

\put(0,-10){{\bf Figure 3.3}}


\end{picture}



\setlength{\unitlength}{1mm}
\begin{picture}(50,30)(10,85)

\put(0,0){\line(0,1){80}}
\put(10,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}

\put(0,60){\line(1,0){10}}
\put(0,65){\line(1,0){10}}
\put(5,62.5){\circle*{1}}
\put(-7.5,62.5){$L_{j+1}$}



\put(0,40){\line(1,0){10}}
\put(0,45){\line(1,0){10}}
\put(5,42.5){\circle*{1}}
\put(-5,42.5){$L_1$}
\put(0,45){\line(2,5){10}}

\put(10,30){\line(1,0){10}}
\put(10,35){\line(1,0){10}}
\put(15,32.5){\circle*{1}}
\put(15,32.5){\line(-1,0){10}}
\put(5,32.5){\line(0,-1){37.5}}
\put(5,-5){\line(-1,0){15}}
\put(-10,-5){\line(0,1){90}}
\put(-10,85){\line(1,0){15}}
\put(5,85){\line(0,-1){22.5}}
\put(22,32.5){$R_{j+1}$}

\put(0,-10){{\bf Figure 3.4}}


\end{picture}



\setlength{\unitlength}{1mm}
\begin{picture}(50,30)(-90,55)

\put(0,0){\line(0,1){80}}
\put(10,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}


\put(0,40){\line(1,0){10}}
\put(0,45){\line(1,0){10}}
\put(5,42.5){\circle*{1}}
\put(-5,42.5){$L_1$}
\put(0,45){\line(1,4){10}}

\put(10,30){\line(1,0){10}}
\put(10,35){\line(1,0){10}}
\put(15,32.5){\circle*{1}}
\put(15,32.5){\line(-1,0){10}}
\put(5,32.5){\line(0,-1){10}}
\put(22,32.5){$R_{j+1}$}


\put(0,20){\line(1,0){10}}
\put(0,25){\line(1,0){10}}
\put(5,22.5){\circle*{1}}
\put(0,0){\line(1,3){9}}
\put(-7.5,22.5){$L_{j+1}$}



\put(0,-10){{\bf Figure 3.5}}


\end{picture}
\clearpage



\setlength{\unitlength}{1mm}
\begin{picture}(50,30)(10,60)

\put(0,0){\line(0,1){80}}
\put(10,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}

\put(0,10){\line(1,0){10}}
\put(0,15){\line(1,0){10}}
\put(5,12.5){\circle*{1}}
\put(-7.5,12.5){$L_{j+1}$}
\put(5,12.5){\line(0,1){35}}
\put(5,47.5){\line(1,0){10}}


\put(0,30){\line(1,0){10}}
\put(0,35){\line(1,0){10}}
\put(2.5,32.5){\circle*{1}}
\put(-5,32.5){$L_1$}

\put(10,45){\line(1,0){10}}
\put(10,50){\line(1,0){10}}
\put(15,47.5){\circle*{1}}
\put(22,47.5){$R_{j+1}$}

\put(0,-10){{\bf Figure 3.6}}


\end{picture}

\setlength{\unitlength}{1mm}
\begin{picture}(50,50)(-90,10)

\put(0,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(40,0){\line(0,1){80}}

\put(0,0){\line(1,0){40}}
\put(0,5){\line(1,0){40}}
\put(0,10){\line(1,0){40}}
\put(0,15){\line(1,0){40}}
\put(0,20){\line(1,0){40}}
\put(0,25){\line(1,0){40}}
\put(0,30){\line(1,0){40}}
\put(0,35){\line(1,0){40}}
\put(0,40){\line(1,0){40}}
\put(0,45){\line(1,0){40}}
\put(0,50){\line(1,0){40}}
\put(0,55){\line(1,0){40}}
\put(0,60){\line(1,0){40}}
\put(0,65){\line(1,0){40}}
\put(0,70){\line(1,0){40}}
\put(0,75){\line(1,0){40}}
\put(0,80){\line(1,0){40}}


\put(15,12.5){\circle*{1}}

\put(15,22.5){\circle*{1}}

\put(15,27.5){\circle*{1}}

\put(10,52.5){\circle*{1}}

\put(10,57.5){\circle*{1}}

\put(5,72.5){\circle*{1}}

\put(10,77.5){\circle*{1}}


\put(30,12.5){\circle*{1}}
\put(30,12.5){\line(-1,0){15}}

\put(30,22.5){\circle*{1}}
\put(30,22.5){\line(-1,0){15}}

\put(30,32.5){\circle*{1}}
\put(30,32.5){\line(-1,0){15}}
\put(15,32.5){\line(0,-1){5}}

\put(30,42.5){\circle*{1}}
\put(30,42.5){\line(-1,0){25}}
\put(5,42.5){\line(0,-1){45}}
\put(5,-2.5){\line(-1,0){10}}
\put(-5,-2.5){\line(0,1){85}}
\put(-5,82.5){\line(1,0){10}}
\put(5,82.5){\line(0,-1){10}}


\put(30,47.5){\circle*{1}}
\put(30,47.5){\line(-1,0){20}}
\put(10,47.5){\line(0,-1){55}}
\put(10,-7.5){\line(-1,0){20}}
\put(-10,-7.5){\line(0,1){95}}
\put(-10,87.5){\line(1,0){20}}
\put(10,87.5){\line(0,-1){10}}

\put(30,52.5){\circle*{1}}
\put(30,52.5){\line(-1,0){20}}



\put(30,67.5){\circle*{1}}
\put(30,67.5){\line(-1,0){20}}
\put(10,67.5){\line(0,-1){10}}


\put(40,85){$h(l)$}
\put(42,0){2}
\put(42,5){2}
\put(42,10){2}
\put(42,15){2}
\put(42,20){2}
\put(42,25){2}
\put(42,30){3}
\put(42,35){2}
\put(42,40){2}
\put(42,45){1}
\put(42,50){0}
\put(42,55){0}
\put(42,60){1}
\put(42,65){1}
\put(42,70){0}
\put(42,75){1}
\put(42,80){2}


\put(10,-10){{\bf Figure 3.7}}
\end{picture}
\clearpage

\setlength{\unitlength}{1mm}
\begin{picture}(50,100)(-20,30)

\put(0,0){\line(0,1){130}}
\put(20,0){\line(0,1){130}}
\put(40,0){\line(0,1){130}}

\put(0,25){\line(1,0){20}}
\put(0,30){\line(1,0){20}}
\put(5,27.5){\circle*{1}}

\put(0,45){\line(1,0){20}}
\put(0,50){\line(1,0){20}}
\put(15,47.5){\circle*{1}}

\put(0,75){\line(1,0){20}}
\put(0,80){\line(1,0){20}}
\put(10,77.5){\circle*{1}}

\put(0,100){\line(1,0){20}}
\put(0,105){\line(1,0){20}}
\put(5,102.5){\circle*{1}}
\put(5,102.5){\line(0,1){27.5}}
\put(7,130){$\alpha_1$}
\put(-5,102.5){$L$}


\put(20,35){\line(1,0){20}}
\put(20,40){\line(1,0){20}}
\put(30,37.5){\circle*{1}}
\put(42,37.5){$R$}
\put(30,37.5){\line(-1,0){15}}
\put(15,37.5){\line(0,-1){38}}
\put(10,5){$\alpha_2$}

\put(20,55){\line(1,0){20}}
\put(20,60){\line(1,0){20}}
\put(30,57.5){\circle*{1}}
\put(30,57.5){\line(-1,0){25}}
\put(5,57.5){\line(0,-1){30}}
\put(7,35){$\alpha_5$}

\put(20,90){\line(1,0){20}}
\put(20,95){\line(1,0){20}}
\put(30,92.5){\circle*{1}}
\put(30,92.5){\line(-1,0){15}}
\put(15,92.5){\line(0,-1){45}}
\put(11,65){$\alpha_4$}


\put(20,110){\line(1,0){20}}
\put(20,115){\line(1,0){20}}
\put(30,112.5){\circle*{1}}
\put(30,112.5){\line(-1,0){20}}
\put(10,112.5){\line(0,-1){35}}
\put(5,90){$\alpha_3$}

\put(17,-5){{\bf Figure 3.8}}
\end{picture}
\clearpage

\setlength{\unitlength}{1mm}
\begin{picture}(50,50)(30,60)

\put(0,0){\line(0,1){50}}
\put(10,0){\line(0,1){50}}
\put(20,0){\line(0,1){50}}

\put(0,0){\line(1,0){20}}
\put(0,10){\line(1,0){20}}
\put(0,20){\line(1,0){20}}
\put(0,30){\line(1,0){20}}
\put(0,40){\line(1,0){20}}
\put(0,50){\line(1,0){20}}


\put(5,5){\circle*{1}}
\put(3,15){\circle*{1}}
\put(7,15){\circle*{1}}
\put(5,25){\circle*{1}}
\put(3,45){\circle*{1}}
\put(7,45){\circle*{1}}

\put(15,5){\circle*{1}}
\put(13,35){\circle*{1}}
\put(17,35){\circle*{1}}
\put(15,45){\circle*{1}}

\put(35,40){$\Longrightarrow$}
\put(35,42){$1$}


\put(50,0){\line(0,1){60}}
\put(60,0){\line(0,1){60}}
\put(70,0){\line(0,1){60}}

\put(50,0){\line(1,0){20}}
\put(50,10){\line(1,0){20}}
\put(50,20){\line(1,0){20}}
\put(50,30){\line(1,0){20}}
\put(50,40){\line(1,0){20}}
\put(50,50){\line(1,0){20}}
\put(50,60){\line(1,0){20}}


\put(55,5){\circle*{1}}
\put(55,12.5){\circle*{1}}
\put(55,17.5){\circle*{1}}
\put(55,25){\circle*{1}}
\put(55,42.5){\circle*{1}}
\put(55,47.5){\circle*{1}}

\put(65,15){\circle*{1}}
\put(65,42.5){\circle*{1}}
\put(65,47.5){\circle*{1}}
\put(65,55){\circle*{1}}

\put(85,40){$\Longrightarrow$}
\put(85,42){$2$}


\put(100,0){\line(0,1){60}}
\put(110,0){\line(0,1){60}}
\put(120,0){\line(0,1){60}}

\put(100,0){\line(1,0){20}}
\put(100,10){\line(1,0){20}}
\put(100,15){\line(1,0){20}}
\put(100,20){\line(1,0){20}}
\put(100,30){\line(1,0){20}}
\put(100,40){\line(1,0){20}}
\put(100,45){\line(1,0){20}}
\put(100,50){\line(1,0){20}}
\put(100,60){\line(1,0){20}}


\put(105,5){\circle*{1}}
\put(105,12.5){\circle*{1}}
\put(105,17.5){\circle*{1}}
\put(105,25){\circle*{1}}
\put(105,42.5){\circle*{1}}
\put(105,47.5){\circle*{1}}

\put(115,12.5){\circle*{1}}
\put(115,42.5){\circle*{1}}
\put(115,47.5){\circle*{1}}
\put(115,55){\circle*{1}}

\put(135,40){$\Longrightarrow$}
\put(135,42){$3$}


\put(150,0){\line(0,1){60}}
\put(160,0){\line(0,1){60}}
\put(170,0){\line(0,1){60}}

\put(150,0){\line(1,0){20}}
\put(150,10){\line(1,0){20}}
\put(150,15){\line(1,0){20}}
\put(150,20){\line(1,0){20}}
\put(150,30){\line(1,0){20}}
\put(150,40){\line(1,0){20}}
\put(150,45){\line(1,0){20}}
\put(150,50){\line(1,0){20}}
\put(150,60){\line(1,0){20}}



\put(155,12.5){\circle*{1}}
\put(155,17.5){\circle*{1}}
\put(155,35){\circle*{1}}
\put(155,42.5){\circle*{1}}
\put(155,47.5){\circle*{1}}
\put(155,55){\circle*{1}}

\put(165,5){\circle*{1}}
\put(165,12.5){\circle*{1}}
\put(165,17.5){\circle*{1}}
\put(165,47.5){\circle*{1}}




\put(85,-10){{\bf Figure 3.9}}
\end{picture}
\clearpage

\setlength{\unitlength}{1mm}
\begin{picture}(50,150)
%%%%%%%%%%%%%1
\put(0,0){\line(0,1){20}}
\put(10,0){\line(0,1){20}}
\put(20,0){\line(0,1){20}}
\put(40,0){\line(0,1){20}}
\put(50,0){\line(0,1){20}}
\put(60,0){\line(0,1){20}}
\put(90,0){\line(0,1){20}}
\put(100,0){\line(0,1){20}}
\put(110,0){\line(0,1){20}}

\put(0,0){\line(1,0){20}}
\put(0,10){\line(1,0){20}}
\put(0,20){\line(1,0){20}}
\put(40,0){\line(1,0){20}}
\put(40,10){\line(1,0){20}}
\put(40,20){\line(1,0){20}}
\put(90,0){\line(1,0){20}}
\put(90,10){\line(1,0){20}}
\put(90,20){\line(1,0){20}}

\put(5,15){\circle*{1}}
\put(15,15){\circle*{1}}
\put(5,5){\circle*{1}}
\put(45,15){\circle*{1}}
\put(45,5){\circle*{1}}
\put(55,5){\circle*{1}}
\put(95,15){\circle*{1}}
\put(105,15){\circle*{1}}
\put(95,5){\circle*{1}}

\put(5,15){\line(1,1){10}}
\put(5,5){\line(1,1){10}}
\put(45,15){\line(1,1){10}}
\put(45,5){\line(1,0){10}}
\put(95,15){\line(1,1){10}}
\put(95,5){\line(1,1){10}}

\put(30,15){${\tilde {f_0}}$}
\put(30,10){$\rightarrow$}
\put(30,5){$-1$}
\put(130,10){$RR$}
%%%%%%%%%%%%%2
\put(0,30){\line(0,1){20}}
\put(10,30){\line(0,1){20}}
\put(20,30){\line(0,1){20}}
\put(40,30){\line(0,1){20}}
\put(50,30){\line(0,1){20}}
\put(60,30){\line(0,1){20}}
\put(90,30){\line(0,1){20}}
\put(100,30){\line(0,1){20}}
\put(110,30){\line(0,1){20}}

\put(0,30){\line(1,0){20}}
\put(0,40){\line(1,0){20}}
\put(0,50){\line(1,0){20}}
\put(40,30){\line(1,0){20}}
\put(40,40){\line(1,0){20}}
\put(40,50){\line(1,0){20}}
\put(90,30){\line(1,0){20}}
\put(90,40){\line(1,0){20}}
\put(90,50){\line(1,0){20}}

\put(5,45){\circle*{1}}
\put(15,45){\circle*{1}}
\put(45,35){\circle*{1}}
\put(55,45){\circle*{1}}
\put(95,45){\circle*{1}}
\put(105,45){\circle*{1}}

\put(5,45){\line(1,0){10}}
\put(45,35){\line(1,1){10}}
\put(95,45){\line(1,0){10}}

\put(30,45){${\tilde {f_0}}$}
\put(30,40){$\rightarrow$}
\put(30,35){$+1$}
\put(130,40){$LL$}
%%%%%%%%%%%%%3
\put(0,60){\line(0,1){20}}
\put(10,60){\line(0,1){20}}
\put(20,60){\line(0,1){20}}
\put(40,60){\line(0,1){20}}
\put(50,60){\line(0,1){20}}
\put(60,60){\line(0,1){20}}
\put(90,60){\line(0,1){20}}
\put(100,60){\line(0,1){20}}
\put(110,60){\line(0,1){20}}

\put(0,60){\line(1,0){20}}
\put(0,70){\line(1,0){20}}
\put(0,80){\line(1,0){20}}
\put(40,60){\line(1,0){20}}
\put(40,70){\line(1,0){20}}
\put(40,80){\line(1,0){20}}
\put(90,60){\line(1,0){20}}
\put(90,70){\line(1,0){20}}
\put(90,80){\line(1,0){20}}

\put(5,75){\circle*{1}}
\put(45,65){\circle*{1}}
\put(105,75){\circle*{1}}

\put(30,75){${\tilde {f_0}}$}
\put(30,70){$\rightarrow$}
\put(30,65){$0$}
\put(130,70){$LR$}
%%%%%%%%%%%%%4
\put(0,90){\line(0,1){20}}
\put(10,90){\line(0,1){20}}
\put(20,90){\line(0,1){20}}
\put(40,90){\line(0,1){20}}
\put(50,90){\line(0,1){20}}
\put(60,90){\line(0,1){20}}
\put(90,90){\line(0,1){20}}
\put(100,90){\line(0,1){20}}
\put(110,90){\line(0,1){20}}

\put(0,90){\line(1,0){20}}
\put(0,100){\line(1,0){20}}
\put(0,110){\line(1,0){20}}
\put(40,90){\line(1,0){20}}
\put(40,100){\line(1,0){20}}
\put(40,110){\line(1,0){20}}
\put(90,90){\line(1,0){20}}
\put(90,100){\line(1,0){20}}
\put(90,110){\line(1,0){20}}

\put(5,105){\circle*{1}}
\put(45,95){\circle*{1}}
\put(95,105){\circle*{1}}

\put(5,105){\line(1,1){10}}
\put(45,95){\line(1,2){10}}
\put(95,105){\line(1,1){10}}

\put(30,105){${\tilde {f_0}}$}
\put(30,100){$\rightarrow$}
\put(30,95){$+1$}
\put(130,100){$LL$}
%%%%%%%%%%%%%5
\put(0,120){\line(0,1){20}}
\put(10,120){\line(0,1){20}}
\put(20,120){\line(0,1){20}}
\put(40,120){\line(0,1){20}}
\put(50,120){\line(0,1){20}}
\put(60,120){\line(0,1){20}}
\put(90,120){\line(0,1){20}}
\put(100,120){\line(0,1){20}}
\put(110,120){\line(0,1){20}}

\put(0,120){\line(1,0){20}}
\put(0,130){\line(1,0){20}}
\put(0,140){\line(1,0){20}}
\put(40,120){\line(1,0){20}}
\put(40,130){\line(1,0){20}}
\put(40,140){\line(1,0){20}}
\put(90,120){\line(1,0){20}}
\put(90,130){\line(1,0){20}}
\put(90,140){\line(1,0){20}}

\put(5,125){\circle*{1}}
\put(15,135){\circle*{1}}
\put(45,125){\circle*{1}}
\put(55,125){\circle*{1}}
\put(95,125){\circle*{1}}
\put(105,135){\circle*{1}}

\put(15,135){\line(-1,-1){10}}
\put(55,125){\line(-1,0){10}}
\put(105,135){\line(-1,-1){10}}

\put(30,135){${\tilde {f_0}}$}
\put(30,130){$\rightarrow$}
\put(30,125){$-1$}
\put(130,130){$RR$}
%%%%%%%%%%%%%6
\put(0,150){\line(0,1){20}}
\put(10,150){\line(0,1){20}}
\put(20,150){\line(0,1){20}}
\put(40,150){\line(0,1){20}}
\put(50,150){\line(0,1){20}}
\put(60,150){\line(0,1){20}}
\put(90,150){\line(0,1){20}}
\put(100,150){\line(0,1){20}}
\put(110,150){\line(0,1){20}}

\put(0,150){\line(1,0){20}}
\put(0,160){\line(1,0){20}}
\put(0,170){\line(1,0){20}}
\put(40,150){\line(1,0){20}}
\put(40,160){\line(1,0){20}}
\put(40,170){\line(1,0){20}}
\put(90,150){\line(1,0){20}}
\put(90,160){\line(1,0){20}}
\put(90,170){\line(1,0){20}}

\put(15,165){\circle*{1}}
\put(55,155){\circle*{1}}
\put(105,165){\circle*{1}}

\put(15,165){\line(-1,-2){10}}
\put(55,155){\line(-1,-1){10}}
\put(105,165){\line(-1,-2){10}}

\put(30,165){${\tilde {f_0}}$}
\put(30,160){$\rightarrow$}
\put(30,155){$-1$}
\put(130,160){$RR$}
%%%%%%%%%%%%%%%%%%%%%%%
\put(7,180){$b \otimes b'$}
\put(44,180){$ {\tilde {f_0}} (b \otimes b')$}
\put(94,180){$ {\iota} (b \otimes b')$}


\put(45,-20){{\bf Figure 3.10}}

\end{picture}
\clearpage




\setlength{\unitlength}{1mm}
\begin{picture}(70,120)

\put(17,110){$b \otimes b'$}
\put(75,110){${\iota}(b \otimes b')$}

%%%%%%%%%%%%%1
\put(0,80){\line(0,1){20}}
\put(20,80){\line(0,1){20}}
\put(40,80){\line(0,1){20}}
\put(60,80){\line(0,1){20}}
\put(80,80){\line(0,1){20}}
\put(100,80){\line(0,1){20}}

\put(0,80){\line(1,0){40}}
\put(0,90){\line(1,0){40}}
\put(0,100){\line(1,0){40}}
\put(60,80){\line(1,0){40}}
\put(60,90){\line(1,0){40}}
\put(60,100){\line(1,0){40}}

\put(10,85){\circle*{1}}
\put(30,85){\circle*{1}}
\put(35,85){\circle*{1}}
\put( 5,95){\circle*{1}}
\put(10,95){\circle*{1}}
\put(15,95){\circle*{1}}
\put(25,95){\circle*{1}}
\put(30,95){\circle*{1}}

\put(70,85){\circle*{1}}
\put(85,85){\circle*{1}}
\put(90,85){\circle*{1}}
\put(65,95){\circle*{1}}
\put(70,95){\circle*{1}}
\put(85,95){\circle*{1}}
\put(90,95){\circle*{1}}
\put(95,95){\circle*{1}}

\put(10,85){\line(2,-1){20}}
\put(70,85){\line(2,-1){20}}
\put(10,95){\line(2,-1){20}}
\put(15,95){\line(2,-1){20}}
\put(65,95){\line(2,-1){20}}
\put(70,95){\line(2,-1){20}}
\put(25,95){\line(-2,1){20}}
\put(30,95){\line(-2,1){20}}
\put(85,95){\line(-2,1){20}}
\put(90,95){\line(-2,1){20}}

\put(5,95){\vector(0,-1){10}}
\put(2,92){${\tilde {f_0}}$}
\put(3,82){$(0)$}
\put(95,95){\vector(0,-1){10}}
\put(50,95){$\iota$}
\put(50,90){$\rightarrow$}
\put(120,90){$LR$}

%%%%%%%%%%%%%2
\put(0,40){\line(0,1){20}}
\put(20,40){\line(0,1){20}}
\put(40,40){\line(0,1){20}}
\put(60,40){\line(0,1){20}}
\put(80,40){\line(0,1){20}}
\put(100,40){\line(0,1){20}}

\put(0,40){\line(1,0){40}}
\put(0,50){\line(1,0){40}}
\put(0,60){\line(1,0){40}}
\put(60,40){\line(1,0){40}}
\put(60,50){\line(1,0){40}}
\put(60,60){\line(1,0){40}}

\put(10,45){\circle*{1}}
\put(30,45){\circle*{1}}
\put(35,45){\circle*{1}}
\put( 5,55){\circle*{1}}
\put(10,55){\circle*{1}}
\put(15,55){\circle*{1}}
\put(25,55){\circle*{1}}
\put(30,55){\circle*{1}}

\put(70,45){\circle*{1}}
\put(90,45){\circle*{1}}
\put(95,45){\circle*{1}}
\put(65,55){\circle*{1}}
\put(70,55){\circle*{1}}
\put(75,55){\circle*{1}}
\put(85,55){\circle*{1}}
\put(90,55){\circle*{1}}

\put(10,45){\line(2,-1){20}}
\put(70,45){\line(2,-1){20}}
\put(5,55){\line(3,-2){30}}
\put(10,55){\line(2,-1){20}}
\put(15,55){\line(2,-1){20}}
\put(65,55){\line(3,-2){30}}
\put(70,55){\line(2,-1){20}}
\put(75,55){\line(2,-1){20}}
\put(25,55){\line(-2,1){20}}
\put(30,55){\line(-2,1){20}}
\put(85,55){\line(-2,1){20}}
\put(90,55){\line(-2,1){20}}

\put(5,55){\vector(0,-1){10}}
\put(2,52){${\tilde {f_0}}$}
\put(2,42){$(-1)$}
\put(65,55){\vector(0,-1){10}}
\put(50,55){$\iota$}
\put(50,50){$\rightarrow$}
\put(120,50){$LL$}

%%%%%%%%%%%%%3
\put(0,0){\line(0,1){20}}
\put(20,0){\line(0,1){20}}
\put(40,0){\line(0,1){20}}
\put(60,0){\line(0,1){20}}
\put(80,0){\line(0,1){20}}
\put(100,0){\line(0,1){20}}

\put(0,0){\line(1,0){40}}
\put(0,10){\line(1,0){40}}
\put(0,20){\line(1,0){40}}
\put(60,0){\line(1,0){40}}
\put(60,10){\line(1,0){40}}
\put(60,20){\line(1,0){40}}

\put(10,5){\circle*{1}}
\put(25,5){\circle*{1}}
\put(30,5){\circle*{1}}
\put( 5,15){\circle*{1}}
\put(10,15){\circle*{1}}
\put(30,15){\circle*{1}}
\put(35,15){\circle*{1}}

\put(70,5){\circle*{1}}
\put(85,5){\circle*{1}}
\put(90,5){\circle*{1}}
\put(65,15){\circle*{1}}
\put(70,15){\circle*{1}}
\put(90,15){\circle*{1}}
\put(95,15){\circle*{1}}

\put(10,5){\line(2,-1){20}}
\put(70,5){\line(2,-1){20}}
\put(5,15){\line(2,-1){20}}
\put(10,15){\line(2,-1){20}}
\put(65,15){\line(2,-1){20}}
\put(70,15){\line(2,-1){20}}
\put(30,15){\line(-2,1){20}}
\put(35,15){\line(-2,1){20}}
\put(90,15){\line(-2,1){20}}
\put(95,15){\line(-2,1){20}}

\put(35,15){\vector(0,-1){10}}
\put(32,12){${\tilde {f_0}}$}
\put(32,2){$(+1)$}
\put(95,15){\vector(0,-1){10}}
\put(50,15){$\iota$}
\put(50,10){$\rightarrow$}
\put(120,10){$RR$}



\put(45,-20){{\bf Figure 3.11}}

\end{picture}
\clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%From here the pic of sec5
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\setlength{\unitlength}{1mm}
\begin{picture}(50,30)(10,20)

\put(0,0){\framebox(10,10){}}
\put(0,10){\framebox(10,10){\circle*{1}}}
\put(0,20){\framebox(10,10){\circle*{1}}}
\put(0,30){\framebox(10,10){\circle*{1}}}
\put(10,0){\framebox(10,10){}}
\put(10,10){\framebox(10,10){\circle*{1}}}
\put(10,20){\framebox(10,10){}}
\put(10,30){\framebox(10,10){\circle*{1}}}
\put(5,15){\vector(1,0){10}}
\put(5,25){\line(1,0){10}}
\put(15,25){\vector(0,1){10}}
\put(5,-5){$a_1$}
\put(15,-5){$a_2$}


\put(40,0){\framebox(10,10){}}
\put(40,10){\framebox(10,10){\circle*{1}}}
\put(40,20){\framebox(10,10){}}
\put(40,30){\framebox(10,10){\circle*{1}}}
\put(50,0){\framebox(10,10){}}
\put(50,10){\framebox(10,10){}}
\put(50,20){\framebox(10,10){\circle*{1}}}
\put(50,30){\framebox(10,10){}}
\put(45,35){\line(1,0){10}}
\put(55,35){\line(0,1){10}}
\put(55,45){\line(1,0){10}}
\put(65,45){\line(0,-1){50}}
\put(65,-5){\line(-1,0){10}}
\put(55,-5){\vector(0,1){30}}
\put(45,-5){$a_2$}
\put(53,-5){$b$}
\put(20,-20){{\bf Figure 5.1}}

\end{picture}


\setlength{\unitlength}{1mm}
\begin{picture}(50,40)(-90,-15)

\put(0,0){\framebox(10,10){}}
\put(0,10){\framebox(10,10){\circle*{1}}}
\put(0,20){\framebox(10,10){\circle*{1}}}
\put(0,30){\framebox(10,10){}}
\put(0,40){\framebox(10,10){\circle*{1}}}
\put(0,50){\framebox(10,10){}}
\put(0,60){\framebox(10,10){\circle*{1}}}
\put(0,70){\framebox(10,10){}}
\put(10,0){\framebox(10,10){\circle*{1}}}
\put(10,10){\framebox(10,10){}}
\put(10,20){\framebox(10,10){}}
\put(10,30){\framebox(10,10){\circle*{1}}}
\put(10,40){\framebox(10,10){}}
\put(10,50){\framebox(10,10){}}
\put(10,60){\framebox(10,10){}}
\put(10,70){\framebox(10,10){\circle*{1}}}
\put(20,0){\framebox(10,10){}}
\put(20,10){\framebox(10,10){}}
\put(20,20){\framebox(10,10){\circle*{1}}}
\put(20,30){\framebox(10,10){}}
\put(20,40){\framebox(10,10){}}
\put(20,50){\framebox(10,10){\circle*{1}}}
\put(20,60){\framebox(10,10){}}
\put(20,70){\framebox(10,10){}}

\put(15,55){\line(1,0){10}}
\put(15,55){\vector(0,-1){20}}
\put(15,25){\line(1,0){10}}
\put(15,25){\vector(0,-1){20}}
\put(10,85){$k_2=0$}
\put(5,-5){$a_1$}
\put(15,-5){$a_2$}
\put(25,-5){$b$}
\put(10,-15){{\bf Figure 5.2}}
\end{picture}
%\end{document}


\setlength{\unitlength}{1mm}
\begin{picture}(50,30)(10,63)

\put(0,0){\line(0,1){60}}
\put(10,0){\line(0,1){60}}
\put(20,0){\line(0,1){60}}
\put(0,40){\line(1,0){10}}
\put(0,50){\line(1,0){10}}
\put(10,10){\line(1,0){10}}
\put(10,20){\line(1,0){10}}
\put(5,45){\circle*{1}}
\put(15,15){\circle*{1}}
\put(5,45){\line(1,0){10}}
\put(15,45){\vector(0,1){20}}
\put(15,-5){\vector(0,1){20}}
\put(5,-10){{\bf Figure 5.3}}
\put(-5,45){$A$}
\put(22,15){$B$}
\end{picture}


\setlength{\unitlength}{1mm}
\begin{picture}(50,30)(-90,35)

\put(0,0){\line(0,1){80}}
\put(10,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(0,60){\line(1,0){10}}
\put(0,70){\line(1,0){10}}
\put(0,10){\line(1,0){10}}
\put(0,20){\line(1,0){10}}
\put(10,30){\line(1,0){10}}
\put(10,40){\line(1,0){10}}
\put(5,65){\circle*{1}}
\put(5,15){\circle*{1}}
\put(15,35){\circle*{1}}
\put(5,15){\line(1,0){10}}
\put(15,15){\vector(0,1){20}}
\put(5,-10){{\bf Figure 5.4}}
\put(-5,15){$A$}
\put(22,35){$B$}
\end{picture}


\clearpage
%%%%%%%%%%%%%%%%%%%
\setlength{\unitlength}{1mm}
\begin{picture}(50,50)(0,70)

\put(0,0){\line(0,1){80}}
\put(10,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}

\put(0,60){\line(1,0){10}}
\put(0,70){\line(1,0){10}}
\put(5,65){\line(1,0){10}}
\put(15,65){\vector(0,1){20}}
\put(5,65){\circle*{1}}
\put(-5,65){$A$}

\put(10,10){\line(1,0){10}}
\put(10,20){\line(1,0){10}}
\put(15,5){\vector(0,1){10}}
\put(15,15){\circle*{1}}
\put(22,15){$B$}

\put(0,40){\line(1,0){10}}
\put(0,30){\line(1,0){20}}
\put(0,29){\line(1,0){20}}

\put(5,-10){{\bf Figure 5.5}}


\end{picture}

\setlength{\unitlength}{1mm}
\begin{picture}(50,100)(-90,0)

\put(0,0){\line(0,1){130}}
\put(20,0){\line(0,1){130}}
\put(40,0){\line(0,1){130}}

\put(0,10){\line(1,0){20}}
\put(0,15){\line(1,0){20}}
\put(10,12.5){\circle*{1}}
\put(10,12.5){\line(1,0){15}}
\put(25,12.5){\vector(0,1){45}}
\put(27,47.5){$\alpha_5$}


\put(0,25){\line(1,0){20}}
\put(0,30){\line(1,0){20}}
\put(10,27.5){\circle*{1}}

\put(0,45){\line(1,0){20}}
\put(0,50){\line(1,0){20}}
\put(10,47.5){\circle*{1}}
\put(10,47.5){\line(1,0){12.5}}
\put(22.5,47.5){\vector(0,1){45}}
\put(24.5,72.5){$\alpha_4$}

\put(0,65){\line(1,0){20}}
\put(0,70){\line(1,0){20}}
\put(10,67.5){\circle*{1}}

\put(0,75){\line(1,0){20}}
\put(0,80){\line(1,0){20}}
\put(10,77.5){\circle*{1}}
\put(10,77.5){\line(1,0){25}}
\put(35,77.5){\vector(0,1){35}}
\put(36,102.5){$\alpha_3$}

\put(0,100){\line(1,0){20}}
\put(0,105){\line(1,0){20}}
\put(10,102.5){\circle*{1}}
\put(-5,102.5){$A$}
\put(10,102.5){\line(1,0){15}}
\put(25,102.5){\vector(0,1){30}}
\put(27,129.5){$\alpha_1$}


\put(20,35){\line(1,0){20}}
\put(20,40){\line(1,0){20}}
\put(30,37.5){\circle*{1}}
\put(42,37.5){$B$}
\put(30,25){\vector(0,1){12.5}}
\put(32,28){$\alpha_2$}

\put(20,55){\line(1,0){20}}
\put(20,60){\line(1,0){20}}
\put(25,57.5){\circle*{1}}

\put(20,90){\line(1,0){20}}
\put(20,95){\line(1,0){20}}
\put(22.5,92.5){\circle*{1}}

\put(20,110){\line(1,0){20}}
\put(20,115){\line(1,0){20}}
\put(35,112.5){\circle*{1}}

\put(17,-5){{\bf Figure 5.6}}
\end{picture}

\clearpage

\setlength{\unitlength}{1mm}
\begin{picture}(50,50)(0,-10)

\put(0,0){\line(0,1){70}}
\put(10,0){\line(0,1){70}}
\put(20,0){\line(0,1){70}}

\put(0,0){\line(1,0){20}}
\put(0,10){\line(1,0){20}}
\put(0,20){\line(1,0){20}}
\put(0,30){\line(1,0){20}}
\put(0,29){\line(1,0){20}}
\put(0,40){\line(1,0){20}}
\put(0,50){\line(1,0){20}}
\put(0,60){\line(1,0){20}}
\put(0,70){\line(1,0){20}}

\put(5,35){\circle*{1}}
\put(-5,35){$C$}
\put(15,5){\circle*{1}}
\put(25,5){$C^\prime$}

\put(30,35){$\Rightarrow$}



\put(50,0){\line(0,1){70}}
\put(60,0){\line(0,1){70}}
\put(70,0){\line(0,1){70}}

\put(50,0){\line(1,0){20}}
\put(50,10){\line(1,0){20}}
\put(50,20){\line(1,0){20}}
\put(50,30){\line(1,0){20}}
\put(50,39.9){{\bf \line(1,0){20}}}
\put(50,39.8){{\bf \line(1,0){20}}}
\put(50,40){{\bf \line(1,0){20}}}
\put(50,40.1){{\bf \line(1,0){20}}}
\put(50,40.2){{\bf \line(1,0){20}}}
\put(50,50){\line(1,0){20}}
\put(50,60){\line(1,0){20}}
\put(50,70){\line(1,0){20}}


\put(55,5){\circle*{1}}
\put(45,5){$C$}
\put(65,45){\circle*{1}}
\put(75,45){$C^\prime$}

\put(35,-10){{\bf Figure 5.7}}
\end{picture}


\setlength{\unitlength}{1mm}
\begin{picture}(50,50)(0,50)

\put(0,0){\line(0,1){80}}
\put(10,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}

\put(0,0){\line(1,0){20}}
\put(0,10){\line(1,0){20}}
\put(0,20){\line(1,0){20}}
\put(0,30){\line(1,0){20}}
\put(0,40){\line(1,0){20}}
\put(0,39){\line(1,0){20}}
\put(0,50){\line(1,0){20}}
\put(0,60){\line(1,0){20}}
\put(0,70){\line(1,0){20}}
\put(0,80){\line(1,0){20}}

\put(5,25){\circle*{1}}
\put(5,45){\circle*{1}}
\put(5,65){\circle*{1}}
\put(5,75){\circle*{1}}
\put(15,35){\circle*{1}}
\put(15,55){\circle*{1}}
\put(15,65){\circle*{1}}
\put(5,75){\line(1,0){10}}
\put(15,75){\line(0,1){10}}
\put(15,85){\line(1,0){10}}
\put(25,85){\line(0,-1){90}}
\put(25,-5){\line(-1,0){10}}
\put(15,-5){\vector(0,1){40}}
\put(5,45){\line(1,0){10}}
\put(15,45){\vector(0,1){10}}
\put(5,65){\vector(1,0){10}}
\put(35,40){$\Longrightarrow$}



\put(50,0){\line(0,1){80}}
\put(60,0){\line(0,1){80}}
\put(70,0){\line(0,1){80}}

\put(50,0){\line(1,0){20}}
\put(50,10){\line(1,0){20}}
\put(50,20){\line(1,0){20}}
\put(50,30){\line(1,0){20}}
\put(50,39.9){{\bf \line(1,0){20}}}
\put(50,39.8){{\bf \line(1,0){20}}}
\put(50,40){{\bf \line(1,0){20}}}
\put(50,40.1){{\bf \line(1,0){20}}}
\put(50,40.2){{\bf \line(1,0){20}}}
\put(50,50){\line(1,0){20}}
\put(50,60){\line(1,0){20}}
\put(50,70){\line(1,0){20}}
\put(50,80){\line(1,0){20}}

\put(55,5){\circle*{1}}
\put(55,25){\circle*{1}}
\put(55,35){\circle*{1}}
\put(55,65){\circle*{1}}
\put(65,15){\circle*{1}}
\put(65,25){\circle*{1}}
\put(65,75){\circle*{1}}

\put(55,5){\line(1,0){10}}
\put(65,5){\vector(0,1){10}}
\put(55,25){\vector(1,0){10}}
\put(55,35){\line(1,0){10}}
\put(65,35){\vector(0,1){40}}


\put(35,-10){{\bf Figure 5.8}}
\end{picture}

\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\unitlength}{1mm}
\begin{picture}(30,80)(30,80)

\put(0,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(40,0){\line(0,1){80}}

\put(0,0){\line(1,0){40}}
\put(0,5){\line(1,0){40}}
\put(0,10){\line(1,0){40}}
\put(0,15){\line(1,0){40}}
\put(0,20){\line(1,0){40}}
\put(0,25){\line(1,0){40}}
\put(0,30){\line(1,0){40}}
\put(0,34.8){{\bf \line(1,0){40}}}
\put(0,34.9){{\bf \line(1,0){40}}}
\put(0,35){{\bf \line(1,0){40}}}
\put(0,35.1){{\bf \line(1,0){40}}}
\put(0,35.2){{\bf \line(1,0){40}}}
\put(0,40){\line(1,0){40}}
\put(0,45){\line(1,0){40}}
\put(0,50){\line(1,0){40}}
\put(0,55){\line(1,0){40}}
\put(0,60){\line(1,0){40}}
\put(0,65){\line(1,0){40}}
\put(0,70){\line(1,0){40}}
\put(0,75){\line(1,0){40}}
\put(0,80){\line(1,0){40}}

\put(10,2.5){\circle*{1}}
\put(-5,2.5){$v$}

\put(10,12.5){\circle*{1}}
\put(-5,12.5){$u$}

\put(10,22.5){\circle*{1}}
\put(-5,22.5){$u$}

\put(10,27.5){\circle*{1}}
\put(-5,27.5){$d$}

\put(15,32.5){\circle*{1}}
\put(-5,32.5){$d$}

\put(10,57.5){\circle*{1}}
\put(-5,57.5){$u$}


\put(30,12.5){\circle*{1}}
\put(30,12.5){\vector(-1,0){20}}
\put(40.2,12.5){$u$}

\put(30,22.5){\circle*{1}}
\put(30,22.5){\vector(-1,0){20}}
\put(40.2,22.5){$u$}

\put(30,42.5){\circle*{1}}
\put(30,42.5){\line(-1,0){15}}
\put(15,42.5){\vector(0,-1){10}}
\put(40.2,42.5){$d$}

\put(30,52.5){\circle*{1}}
\put(30,52.5){\line(-1,0){20}}
\put(10,52.5){\vector(0,-1){25}}
\put(40.2,52.5){$d$}

\put(30,67.5){\circle*{1}}
\put(30,67.5){\line(-1,0){20}}
\put(10,67.5){\vector(0,-1){10}}
\put(40.2,67.5){$u$}



\put(15,-10){{\bf Figure 5.9}}
\end{picture}

\setlength{\unitlength}{1mm}
\begin{picture}(40,80)(-50,0)

\put(0,0){\line(0,1){110}}
\put(10,0){\line(0,1){110}}
\put(20,0){\line(0,1){110}}

\put(0,0){\line(1,0){20}}
\put(0,10){\line(1,0){20}}
\put(0,20){\line(1,0){20}}
\put(0,30){\line(1,0){20}}
\put(0,40){\line(1,0){20}}
\put(0,50){\line(1,0){20}}
\put(0,59.8){{\bf \line(1,0){20}}}
\put(0,59.9){{\bf \line(1,0){20}}}
\put(0,60){{\bf \line(1,0){20}}}
\put(0,60.1){{\bf \line(1,0){20}}}
\put(0,60.2){{\bf \line(1,0){20}}}
\put(0,70){\line(1,0){20}}
\put(0,80){\line(1,0){20}}
\put(0,90){\line(1,0){20}}
\put(0,100){\line(1,0){20}}
\put(0,110){\line(1,0){20}}

\put(5,5){\circle*{1}}
\put(-5,5){$v$}

\put(5,25){\circle*{1}}
\put(-5,25){$v$}
\put(-10,10){\vector(1,1){15}}
\put(-10,17.5){$\alpha_1$}


\put(5,35){\circle*{1}}
\put(-5,35){$u$}
\put(-10,30){\vector(3,1){15}}
\put(-15,30){$\alpha_2$}

\put(5,55){\circle*{1}}
\put(-5,55){$d$}
\put(-10,45){\vector(3,2){15}}
\put(-15,045){$\alpha_3$}

\put(5,75){\circle*{1}}
\put(-5,75){$u$}


\put(15,45){\circle*{1}}
\put(22,45){$u$}

\put(15,85){\circle*{1}}
\put(22,85){$u$}

\put(15,105){\circle*{1}}
\put(22,105){$d$}

\put(30,60){$\Longrightarrow$}



\put(50,0){\line(0,1){110}}
\put(60,0){\line(0,1){110}}
\put(70,0){\line(0,1){110}}

\put(50,0){\line(1,0){20}}
\put(50,10){\line(1,0){20}}
\put(50,20){\line(1,0){20}}
\put(50,30){\line(1,0){20}}
\put(50,40){\line(1,0){20}}
\put(50,50){\line(1,0){20}}
\put(50,59.8){{\bf \line(1,0){20}}}
\put(50,59.9){{\bf \line(1,0){20}}}
\put(50,60){{\bf \line(1,0){20}}}
\put(50,60.1){{\bf \line(1,0){20}}}
\put(50,60.2){{\bf \line(1,0){20}}}
\put(50,70){\line(1,0){20}}
\put(50,80){\line(1,0){20}}
\put(50,90){\line(1,0){20}}
\put(50,100){\line(1,0){20}}
\put(50,110){\line(1,0){20}}


\put(55,35){\circle*{1}}
%\put(45,35){$u$}
\put(40,30){\vector(3,1){14}}
\put(35,30){$\alpha_1$}

\put(55,55){\circle*{1}}
\put(40,45){\vector(3,2){15}}
\put(35,45){$\alpha_2$}

\put(55,75){\circle*{1}}
%\put(45,75){$u$}

\put(40,57.5){\line(1,0){15}}
\put(55,57.5){\vector(0,1){17.5}}
\put(35,57.5){$\alpha_3$}


\put(65,45){\circle*{1}}
%\put(72,45){$u$}

\put(65,85){\circle*{1}}
%\put(72,85){$u$}

\put(65,105){\circle*{1}}
%\put(72,105){$d$}

\put(35,-10){{\bf Figure 5.10}}
\end{picture}

\clearpage

\setlength{\unitlength}{1mm}
\begin{picture}(40,80)(0,40)

\put(0,0){\line(0,1){110}}
\put(10,0){\line(0,1){110}}
\put(20,0){\line(0,1){110}}

\put(0,0){\line(1,0){20}}
\put(0,10){\line(1,0){20}}
\put(0,20){\line(1,0){20}}
\put(0,30){\line(1,0){20}}
\put(0,40){\line(1,0){20}}
\put(0,50){\line(1,0){20}}
\put(0,60){\line(1,0){20}}
\put(0,70){\line(1,0){20}}
\put(0,79.8){{\bf \line(1,0){20}}}
\put(0,79.9){{\bf \line(1,0){20}}}
\put(0,80){{\bf \line(1,0){20}}}
\put(0,80.1){{\bf \line(1,0){20}}}
\put(0,80.2){{\bf \line(1,0){20}}}
\put(0,90){\line(1,0){20}}
\put(0,100){\line(1,0){20}}
\put(0,110){\line(1,0){20}}

\put(5,5){\circle*{1}}
\put(-5,5){$v$}
\put(-5,-5){\vector(1,1){10}}
\put(5,5){\line(1,0){10}}
\put(15,5){\vector(0,1){60}}
\put(-10,-5){$\alpha_1$}

\put(5,25){\circle*{1}}
\put(-5,25){$d$}

\put(5,45){\circle*{1}}
\put(-5,45){$u$}
\put(-10,35){\vector(3,2){14}}
\put(5,45){\line(1,0){7.5}}
\put(12.5,45){\vector(0,1){40}}
\put(-15,35){$\alpha_2$}


\put(15,65){\circle*{1}}
\put(22,65){$u$}

\put(12.5,85){\circle*{1}}
\put(22,85){$d$}

\put(30,60){$\Longrightarrow$}



\put(50,0){\line(0,1){110}}
\put(60,0){\line(0,1){110}}
\put(70,0){\line(0,1){110}}

\put(50,0){\line(1,0){20}}
\put(50,10){\line(1,0){20}}
\put(50,20){\line(1,0){20}}
\put(50,30){\line(1,0){20}}
\put(50,40){\line(1,0){20}}
\put(50,50){\line(1,0){20}}
\put(50,60){\line(1,0){20}}
\put(50,70){\line(1,0){20}}
\put(50,79.8){{\bf \line(1,0){20}}}
\put(50,79.9){{\bf \line(1,0){20}}}
\put(50,80){{\bf \line(1,0){20}}}
\put(50,80.1){{\bf \line(1,0){20}}}
\put(50,80.2){{\bf \line(1,0){20}}}
\put(50,90){\line(1,0){20}}
\put(50,100){\line(1,0){20}}
\put(50,110){\line(1,0){20}}


\put(55,25){\circle*{1}}
\put(40,10){\vector(1,1){15}}
\put(35,10){$\alpha_1$}
\put(55,25){\line(1,0){10}}
\put(65,25){\vector(0,1){40}}


\put(55,45){\circle*{1}}
\put(45,35){\vector(1,1){10}}
\put(40,35){$\alpha_2$}
\put(55,45){\line(1,0){7.5}}
\put(62.5,45){\vector(0,1){40}}

\put(65,65){\circle*{1}}
\put(62.5,85){\circle*{1}}

\put(35,-10){{\bf Figure 5.11}}
\end{picture}




\clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\setlength{\unitlength}{1mm}
\begin{picture}(30,80)(30,80)

\put(0,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(40,0){\line(0,1){80}}

\put(0,0){\line(1,0){40}}
\put(0,5){\line(1,0){40}}
\put(0,10){\line(1,0){40}}
\put(0,15){\line(1,0){40}}
\put(0,20){\line(1,0){40}}
\put(0,25){\line(1,0){40}}
\put(0,30){\line(1,0){40}}
\put(0,34.8){{\bf \line(1,0){40}}}
\put(0,34.9){{\bf \line(1,0){40}}}
\put(0,35){{\bf \line(1,0){40}}}
\put(0,35.1){{\bf \line(1,0){40}}}
\put(0,35.2){{\bf \line(1,0){40}}}
\put(0,40){\line(1,0){40}}
\put(0,45){\line(1,0){40}}
\put(0,50){\line(1,0){40}}
\put(0,54.5){\line(1,0){40}}
\put(0,55){\line(1,0){40}}
\put(0,60){\line(1,0){40}}
\put(0,65){\line(1,0){40}}
\put(0,70){\line(1,0){40}}
\put(0,75){\line(1,0){40}}
\put(0,80){\line(1,0){40}}

\put(10,2.5){\circle*{1}}
\put(-5,2.5){$v$}

\put(10,12.5){\circle*{1}}
\put(-5,12.5){$u$}

\put(10,22.5){\circle*{1}}
\put(-5,22.5){$u$}

\put(10,27.5){\circle*{1}}
\put(-5,27.5){$d$}

\put(15,32.5){\circle*{1}}
\put(-5,32.5){$d$}

\put(15,47.5){\circle*{1}}
\put(-5,47.5){$u$}

\put(10,57.5){\circle*{1}}
\put(-5,57.5){$v$}

\put(10,62.5){\circle*{1}}
\put(-5,62.5){$u$}

\put(15,67.5){\circle*{1}}
\put(-5,67.5){$u$}


\put(30,12.5){\circle*{1}}
\put(30,12.5){\vector(-1,0){20}}
\put(40.2,12.5){$u$}

\put(30,22.5){\circle*{1}}
\put(30,22.5){\vector(-1,0){20}}
\put(40.2,22.5){$u$}

\put(30,42.5){\circle*{1}}
\put(30,42.5){\line(-1,0){15}}
\put(15,42.5){\vector(0,-1){10}}
\put(40.2,42.5){$d$}

\put(30,47.5){\circle*{1}}
\put(30,47.5){\vector(-1,0){15}}
\put(40.2,47.5){$u$}

\put(30,52.5){\circle*{1}}
\put(30,52.5){\line(-1,0){20}}
\put(10,52.5){\vector(0,-1){25}}
\put(40.2,52.5){$d$}

\put(30,67.5){\circle*{1}}
\put(30,67.5){\vector(-1,0){15}}
\put(40.2,67.5){$u$}

\put(30,72.5){\circle*{1}}
\put(30,72.5){\line(-1,0){20}}
\put(10,72.5){\vector(0,-1){10}}
\put(40.2,72.5){$u$}

\put(40.2,55){$L$}
\put(18,85){$H$-lines}


\put(15,-10){{\bf Figure 5.12}}
\end{picture}


\setlength{\unitlength}{1mm}
\begin{picture}(30,80)(-80,0)

\put(0,0){\line(0,1){80}}
\put(20,0){\line(0,1){80}}
\put(40,0){\line(0,1){80}}

\put(0,0){\line(1,0){40}}
\put(0,5){\line(1,0){40}}
\put(0,10){\line(1,0){40}}
\put(0,15){\line(1,0){40}}
\put(0,20){\line(1,0){40}}
\put(0,25){\line(1,0){40}}
\put(0,30){\line(1,0){40}}
\put(0,34.8){{\bf \line(1,0){40}}}
\put(0,34.9){{\bf \line(1,0){40}}}
\put(0,35){{\bf \line(1,0){40}}}
\put(0,35.1){{\bf \line(1,0){40}}}
\put(0,35.2){{\bf \line(1,0){40}}}
\put(0,40){\line(1,0){40}}
\put(0,45){\line(1,0){40}}
\put(0,50){\line(1,0){40}}
\put(0,54.5){\line(1,0){40}}
\put(0,55){\line(1,0){40}}
\put(0,60){\line(1,0){40}}
\put(0,65){\line(1,0){40}}
\put(0,70){\line(1,0){40}}
\put(0,75){\line(1,0){40}}
\put(0,80){\line(1,0){40}}

\put(10,2.5){\circle*{1}}
\put(10,2.5){\line(1,0){20}}
\put(30,2.5){\vector(0,1){10}}
\put(-5,2.5){$v$}


\put(10,12.5){\circle*{1}}
\put(-5,12.5){$u$}

\put(10,22.5){\circle*{1}}
\put(10,22.5){\vector(1,0){20}}
\put(-5,22.5){$u$}

\put(10,27.5){\circle*{1}}
\put(10,27.5){\line(1,0){25}}
\put(35,27.5){\vector(0,1){25}}
\put(-5,27.5){$d$}

\put(15,32.5){\circle*{1}}
\put(15,32.5){\line(1,0){10}}
\put(25,32.5){\vector(0,1){10}}
\put(-5,32.5){$d$}

\put(15,47.5){\circle*{1}}
\put(15,47.5){\vector(1,0){15}}
\put(-5,47.5){$u$}

\put(10,57.5){\circle*{1}}
\put(10,57.5){\line(1,0){20}}
\put(30,57.5){\vector(0,1){15}}
\put(-5,57.5){$v$}
\put(-10,57.5){$A_1$}

\put(10,62.5){\circle*{1}}
\put(-5,62.5){$u$}

\put(15,67.5){\circle*{1}}
\put(15,67.5){\vector(1,0){10}}
\put(-5,67.5){$u$}
\put(-10,67.5){$A_2$}


\put(30,12.5){\circle*{1}}
\put(40.2,12.5){$u$}

\put(30,22.5){\circle*{1}}
\put(40.2,22.5){$u$}

\put(25,42.5){\circle*{1}}
\put(40.2,42.5){$d$}

\put(30,47.5){\circle*{1}}
\put(40.2,47.5){$u$}

\put(35,52.5){\circle*{1}}
\put(40.2,52.5){$d$}

\put(25,67.5){\circle*{1}}
\put(40.2,67.5){$u$}
\put(45.2,67.5){$B_1$}

\put(30,72.5){\circle*{1}}
\put(40.2,72.5){$u$}
\put(45.2,72.5){$B_2$}

\put(40.2,55){$L$}
\put(18,85){$LS$-lines}


\put(15,-10){{\bf Figure 5.13}}
\end{picture}


\end{document}

